Attention Mechanism with Energy-Friendly Operations

Attention mechanism has become the dominant module in natural language processing models. It is computationally intensive and depends on massive power-hungry multiplications. In this paper, we rethink variants of attention mechanism from the energy consumption aspects. After reaching the conclusion that the energy costs of several energy-friendly operations are far less than their multiplication counterparts, we build a novel attention model by replacing multiplications with either selective operations or additions. Empirical results on three machine translation tasks demonstrate that the proposed model, against the vanilla one, achieves competitable accuracy while saving 99\% and 66\% energy during alignment calculation and the whole attention procedure. Code is available at: https://github.com/NLP2CT/E-Att.

==> figure_KD.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \pgfplotsset{set layers}
    
    \begin{axis}[
        height=0.6 * \columnwidth,
        width=\columnwidth,
        title={},
        xlabel={Energy consumption ratio (\%)},
        ytick pos=left,
        xtick pos=bottom,
        scaled x ticks=true,
        % xtick scale label code/.code={},
        % xmode=log,
        ylabel={BLEU (\%)},
        % xmin=0.021623, xmax=3.1623,
        xmin=-5, xmax=105,
        ymin=19, ymax=29,
        % xtick={0.001, 0.01, 0.1, 1},
        % xticklabels={$10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
        xtick={0, 20, 40, 60, 80, 100},
        ytick={19, 24, 29},
        % ymajorgrids=true,
        % xmajorgrids=true,
        grid=major,
        grid style=dashed,
        legend cell align=left,
        legend style={
            at={(0.95, 0.05)},
            anchor=south east,
            font=\scriptsize,
			legend columns=1}
    ]
    
    \addplot[
        color=blue,
        thick,
        mark=triangle*,
        ]
        coordinates{
            (100, 28.12)
            (50, 27.22)
            (25, 25.52)
            (12.5, 21.08)
        };
    \addlegendentry{ATT}
    
    \addplot[
        color=black,
        thick,
        mark=x,
        ]
        coordinates{
            (34.09, 27.45)
            (17.05, 27.32)
            (8.53, 26.42)
            (4.28, 20.07)
        };
    \addlegendentry{E-ATT}
    
    \addplot[
        color=gray,
        ] 
        coordinates{
        (-10, 27.45)
        (110, 27.45)
    };
    
    \end{axis}
    \end{tikzpicture}
        
    \caption{Performance and energy consumption of different models with knowledge distillation on En-Vi dev set. We regard the energy consumption of ATT baseline as 1, and accumulatively halve the dimensionality of model till untrainable (from 512 to 64).
    Energy consumption is estimated over ASIC.
    % E-ATT performs better following the same ratio of energy costs.
    E-ATT requires far less energy to meet up the baseline performance.}
    \label{fig:mt_energy_cost_model_scale}
\end{figure}


==> figure_SNN_gradient_BP.tex <==
% \pgfmathdeclarefunction{tri}{1}
% {
%     \pgfmathparse{
%         ((x >= -1) && (x <= 1)) * x
%     }
% }

\begin{figure*}[t]
    \centering
    \begin{subfigure}[b]{0.95 \columnwidth}
        \centering
        \begin{tikzpicture}
        \pgfplotsset{set layers}
        
        \begin{axis}[
            height=0.6 * \columnwidth,
            width=\columnwidth,
            title={},
            xlabel={Input value},
            ytick pos=left,
            xtick pos=bottom,
            scaled x ticks=true,
            xtick scale label code/.code={},
            ylabel={Output value},
            xmin=-2.5, xmax=2.5,
            ymin=-0.1, ymax=1.1,
            xtick={},
            % ytick={0, 0.25, 0.5, 0.75, 1.0},
            %ymajorgrids=true,
            grid style=dashed,
            legend cell align=left,
            legend style={
                at={(0.97, 0.97)},
                anchor=north east,
                font=\scriptsize,
    			legend columns=1}
        ]
        
        \addplot[
            color=blue,
            domain=-2.5:2.5,
            samples=501,
            thick,
            ]
            coordinates{
                (-2.5, 0.0)
                (0.0, 0.0)
                (0.0, 1.0)
                (2.5, 1.0)
            };
        % \addlegendentry{}
        
        \end{axis}
        \end{tikzpicture}
        
        \caption{The forward calculation of SNN cell. }
        \label{fig:SNN_forward}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.95 \columnwidth}
        \centering
        \begin{tikzpicture}
        \pgfplotsset{set layers}
        
        \begin{axis}[
            height=0.6 * \columnwidth,
            width=\columnwidth,
            title={},
            xlabel={Gradient of output},
            ytick pos=left,
            xtick pos=bottom,
            scaled x ticks=true,
            xtick scale label code/.code={},
            ylabel={Gradient of input},
            xmin=-2.5, xmax=2.5,
            ymin=-0.1, ymax=1.1,
            xtick={},
            % ytick={0, 0.25, 0.5, 0.75, 1.0},
            %ymajorgrids=true,
            grid style=dashed,
            legend cell align=left,
            legend style={
                at={(0.97, 0.97)},
                anchor=north east,
                font=\scriptsize,
    			legend columns=1}
        ]
        
        \addplot[
            color=red,
            domain=-2.5:2.5,
            samples=500,
            thick,
            densely dashed,
            ]
            {1 * ((x > -0.5) && (x < 0.5))};
        \addlegendentry{Rectangular}
        
        \addplot[
            color=cyan,
            domain=-2.5:2.5,
            samples=500,
            thick,
            ]
            {2 * ((x < 0) * 1 + (x > 0) * (-1)) * x * ((x > -0.5) && (x < 0.5)) + (1 * ((x > -0.5) && (x < 0.5)))};
        \addlegendentry{Triangular}
        
        \addplot[
            color=blue,
            domain=-2.5:2.5,
            samples=500,
            thick,
            dashed,
            ]
            {e^(-4 * x) * 4 / (1 + e^(-4 * x))^2};
        \addlegendentry{Sigmoid}
        
        \addplot[
            color=black!40!green,
            domain=-2.5:2.5,
            samples=500,
            thick,
            densely dotted,
            ]
            {0.79788456 * e^(-2 * x^2)};
        \addlegendentry{Gaussian}
        
        \end{axis}
        \end{tikzpicture}
        
        \caption{Gradient back-propagation patterns in SNN cell. }
        \label{fig:SNN_gradient_BP}
    \end{subfigure}
    
    \caption{The forward calculation and backward propagation in SNN cell. For simplicity, we set the threshold as 0 for both. The output of SNN cell is discrete, which is not suitable for differentiable calculation when back-propagating. We conclude 4 types, named Rectangular, Triangular, Sigmoid and Gaussian, to simulate the gradient back-propagation during model training.}
    \label{fig:SNN_forward_and_backward}
\end{figure*}


==> figure_attn_visualization.tex <==
% \begin{filecontents*}{array.dat}
% 16     2     3    13
%  5    11    10     8
%  9     7     6    12
%  4    14    15     1
% \end{filecontents*}

% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%         \pgfplotsset{set layers}
%         \pgfplotsset{every x tick label/.append style={font=\small}}
%         \pgfplotsset{every y tick label/.append style={font=\small}}
%         \begin{axis}[
%             colorbar,
%             height=0.55 * \columnwidth,
%             width=0.95 * \columnwidth,
%             title={},
%             xlabel={Layer},
%             ytick pos=left,
%             xtick pos=bottom,
%             % scaled x ticks=true,
%             % xtick scale label code/.code={},
%             xlabel={Chinese},
%             ylabel={English},
%             % domain=0:4,
%             xmin=-0.5, xmax=14.5,
%             ymin=-0.5, ymax=15.5,
%             xtick=data,
%             grid style=dashed,
%             legend cell align=left,
%             legend style={
%                 at={(0.50, 1.05)},
%                 anchor=south,
%                 font=\scriptsize,
%     			legend columns=4},
% 		    every axis plot/.append style={thick},
%     		]
    	
%         % \addplot [
%         %     matrix plot, 
%         %     nodes near coords=\coordindex,
%         %     mesh/cols=4,
%         %     point meta=explicit
%         %     ]
%         %     coordinates{
%         %     (0.0, 0.0, 1.0)
%         %     (0.0, 1.0, 1.0)
%         %     (1.0, 1.0, 0.5)
%         % };
%         \end{axis}
	    
%     \end{tikzpicture}
%     \caption{Attention visualization for WMT17 Zh-En case.}
%     \label{fig.visualization}
% \end{figure}

==> figure_binary_ratio.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \pgfplotsset{set layers}
        \pgfplotsset{every x tick label/.append style={font=\small}}
        \pgfplotsset{every y tick label/.append style={font=\small}}
        \begin{axis}[
            ybar,
            bar width=0.02 * \columnwidth,
            height=0.5 * \columnwidth,
            width=0.95 * \columnwidth,
            title={},
            xlabel={Layer},
            ytick pos=left,
            xtick pos=bottom,
            % scaled x ticks=true,
            % xtick scale label code/.code={},
            ylabel={Ratio(\%)},
            % domain=0:4,
            % xmin=0, xmax=2,
            ymin=0, ymax=60,
            symbolic x coords={1, 2, 3, 4, 5, 6},
            xtick=data,
            enlarge x limits=0.1,
            ytick={0, 20, 40, 60},
            yticklabels={0, 20, 40, 60},
            ymajorgrids=true,
            grid style=dashed,
            legend cell align=left,
            legend style={
                at={(0.50, 1.08)},
                anchor=south,
                font=\scriptsize,
    			legend columns=4},
		    every axis plot/.append style={thick},
    		]
    	
    	\addplot[
        	    color=black!40!green,
        	    fill=black!40!green,
        	    fill opacity=0.3,
        	]
        	coordinates {
        	    (1, 5.90)
        	    (2, 5.85)
        	    (3, 15.03)
        	    (4, 17.40)
        	    (5, 17.69)
        	    (6, 17.13)
        	};
        	\addlegendentry{Enc-Self}
    	
    	\addplot[
        	    color=blue,
        	    fill=blue,
        	    fill opacity=0.3,
        	]
        	coordinates {
        	    (1, 20.17)
        	    (2, 23.73)
        	    (3, 28.08)
        	    (4, 28.20)
        	    (5, 28.30)
        	    (6, 23.88)
        	};
        	\addlegendentry{Dec-Self}
        	
        \addplot[
                color=red,
        	    fill=red,
        	    fill opacity=0.3,
            ]
            coordinates {
        	    (1, 33.87)
        	    (2, 36.83)
        	    (3, 45.09)
        	    (4, 47.26)
        	    (5, 54.99)
        	    (6, 54.73)
        	};
        	\addlegendentry{Dec-Crs-Query}
        	
        \addplot[
            color=orange,
            fill=orange,
            fill opacity=0.3,
            ]
            coordinates {
                (1, 24.20)
        	    (2, 24.20)
        	    (3, 24.20)
        	    (4, 24.20)
        	    (5, 24.20)
        	    (6, 24.20)
            };
            \addlegendentry{Dec-Crs-Key}
    		
	    \end{axis}
	    
    \end{tikzpicture}
    \caption{Ratio of nonzero values in the representations of E-ATT. Enc-Self: encoder self-attention ; Dec-Self: decoder self-attention;
    Dec-Crs-Query/Key: query/key representation for decoder cross-attention. 
    % Ratio of nonzero values in decoder self-attention modules meet its peak at the medium of processing, while that goes larger in deeper encoder E-ATT module. 
    Query representations in cross-attention are the most active.}
    % \textcolor{red}{What does higher ratio mean? Activated? Model requires more information for alignments?}
    
    \label{fig.binarization.ratio}
\end{figure}

==> figure_mt_energy_cost_model_scale.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \pgfplotsset{set layers}
    
    \begin{axis}[
        height=0.6 * \columnwidth,
        width=\columnwidth,
        title={},
        xlabel={Energy consumption ratio},
        ytick pos=left,
        xtick pos=bottom,
        scaled x ticks=true,
        % xtick scale label code/.code={},
        xmode=log,
        ylabel={BLEU score (\%)},
        xmin=0.000031623, xmax=3.1623,
        ymin=0, ymax=30,
        xtick={0.0001, 0.001, 0.01, 0.1, 1},
        xticklabels={$10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
        % ytick={0, 0.25, 0.5, 0.75, 1.0},
        % ymajorgrids=true,
        % xmajorgrids=true,
        grid=major,
        grid style=dashed,
        legend cell align=left,
        legend style={
            at={(0.97, 0.03)},
            anchor=south east,
            font=\scriptsize,
			legend columns=1}
    ]
    
    \addplot[
        color=blue,
        thick,
        mark=triangle*,
        ]
        coordinates{
            (1.00, 26.19)
            (0.25, 25.97)
            (0.0625, 25.41)
            (0.015625, 24.25)
            (0.0078125, 1.02)
        };
    \addlegendentry{\textsc{Transformer}}
    
    \addplot[
        color=black,
        thick,
        mark=x,
        ]
        coordinates{
            (0.5, 26.31)
            (0.125, 26.07)
            (0.03125, 25.82)
            (0.0078125, 22.99)
            (0.00390625, 1.21)
        };
    \addlegendentry{bi-GRU}
    
    \addplot[
        color=red,
        thick,
        mark=square*,
        ]
        coordinates{
            (0.00137, 25.72)
            (0.000345, 21.09)
            (0.00008765, 1.02)
        };
    \addlegendentry{bi-SNN}
    
    \addplot[
        color=gray,
        ] 
        coordinates{
        (0.000001, 25.72)
        (10, 25.72)
    };
    
    \end{axis}
    \end{tikzpicture}
        
    \caption{Performance of variant models with respect to the ratio of energy consumption. SNN model contains only 1 layer in encoder. We conduct these results by modifying the dimensionality of source embedding as well as that of corresponding encoder layer. We accumulatively halve the dimensionality of model till untrainable (from 512 to 32). Our model also has such trend from 512 dimensions to 128, whereas can achieve comparable performance with around 100x energy consumption against baseline model.}
    \label{fig:mt_energy_cost_model_scale}
\end{figure}


==> figure_sa_energy_cost_model_scale.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \pgfplotsset{set layers}
    
    \begin{axis}[
        height=0.60 * \columnwidth,
        width=\columnwidth,
        title={},
        xlabel={Energy consumption ratio},
        ytick pos=left,
        xtick pos=bottom,
        scaled x ticks=true,
        % xtick scale label code/.code={},
        xmode=log,
        ylabel={Model accuracy (\%)},
        xmin=0.000031623, xmax=3.1623,
        ymin=80.0, ymax=90.0,
        xtick={0.0001, 0.001, 0.01, 0.1, 1},
        xticklabels={$10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
        % ytick={0, 0.25, 0.5, 0.75, 1.0},
        % ymajorgrids=true,
        % xmajorgrids=true,
        grid=major,
        grid style=dashed,
        legend cell align=left,
        legend style={
            at={(0.97, 0.03)},
            anchor=south east,
            font=\scriptsize,
			legend columns=1}
    ]
    
    \addplot[
        color=blue,
        thick,
        mark=triangle*,
        ]
        coordinates{
            (1.00, 88.8)
            (0.111,88.3)
            (0.028,87.8)
            (0.007,87.5)
            (0.00028,86.6)
        };
    \addlegendentry{\textsc{Transformer}}
    
    \addplot[
        color=black,
        thick,
        mark=x,
        ]
        coordinates{
            (0.5, 88.7)
            (0.056,88.1)
            (0.014,87.7)
            (0.0035,86.1)
        };
    \addlegendentry{\textsc{TextCNN}}
    
    
    \addplot[
        color=green,
        thick,
        mark=o,
        ]
        coordinates{
            (0.5, 88.2)
            (0.056,87.4)
            (0.014,86.2)
            (0.0035,85.4)
        };
    \addlegendentry{\textsc{bi-GRU}}
    
    \addplot[
        color=red,
        thick,
        mark=square*,
        ]
        coordinates{
            (0.0082, 86.5)
            (0.00094,85.7)
            (0.00025,84.8)
            (0.000066,84.0)
        };
    \addlegendentry{\textsc{bi-SNN}}
    
    
    \end{axis}
    \end{tikzpicture}
        
    \caption{The rati}
    \label{fig:sa_energy_cost_model_scale}
\end{figure}


==> figure_thr.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \pgfplotsset{set layers}
    
    \begin{axis}[
        height=0.58 * \columnwidth,
        width=\columnwidth,
        title={},
        xlabel={\# Threshold $v$},
        ytick pos=left,
        xtick pos=bottom,
        scaled x ticks=true,
        % xtick scale label code/.code={},
        % xmode=log,
        ylabel={BLEU score (\%)},
        xmin=-0, xmax=1.5,
        ymin=26.0, ymax=28,
        xtick={0, 0.2, 0.5, 0.75, 1.0, 1.2,1.5},
        % xticklabels={0, 1, 2, 3, 4, 5, 6},
        ytick={26.5,27.50},
        % ymajorgrids=true,
        % xmajorgrids=true,
        grid=major,
        grid style=dashed,
        legend cell align=left,
        legend style={
            at={(0.03,0.87)},
            anchor=north west,
            font=\scriptsize,
			legend columns=1}
    ]
    
    \addplot[
        color=blue,
        thick,
        mark=square*,
        ]
        coordinates{
            (0.0, 26.58)
            (0.2,27.10)
            (0.5, 27.13)
            (0.75,27.07)
            (1.0, 27.33)
            (1.2, 27.08)
            (1.5,26.80)
        };
        \addlegendentry{BLEU (\%)};
    
    \end{axis}
    \end{tikzpicture}
    
    \caption{BLEU score upon En-Vi task with respect to different threshold $v$.}
    \label{fig:spiking_threshold}
\end{figure}

